A locally and globally divergence-free semi-implicit FV/DG scheme for ideal magnetohydrodynamics at all Mach and Alfv\'en numbers

We present a new semi-implicit hybrid finite volume/discontinuous Galerkin (FV/DG) scheme for the ideal magnetohydrodynamics (MHD) equations, which is locally and globally divergence-free and works uniformly at all Mach and Alfv\'en numbers. Following a flux splitting approach, the governing equations are divided into a convective, a magnetic and a pressure sub-system. The convective sub-system is discretized explicitly with a finite volume scheme, so that the time step is only restricted by the material speed in smooth flows, while the magnetic and pressure sub-systems are treated implicitly. The magnetic field is approximated in each cell with a five-dimensional basis of linear divergence-free polynomials, thus the local divergence vanishes identically by construction. The magnetic forces are evaluated on a subgrid within each cell, which yields a linear system for the magnetic field without introducing additional unknowns. Global solenoidality, i.e. the continuity of the normal magnetic field across the cell faces, is enforced by a constrained projection in the mass-matrix norm, combined with an energy correction that preserves the total energy. The pressure sub-system leads to a symmetric positive definite elliptic equation for the total energy. The resulting first order scheme is extended to second order of accuracy in time by Richardson extrapolation. The new method is validated in terms of accuracy and robustness against a set of benchmarks. Second order of convergence is retrieved for all Mach numbers, the local divergence is exactly zero and the normal jumps of the magnetic field remain at the level of the solver tolerance in all tests, hence ensuring global divergence-free magnetic fields.

==> figures/si_subgrid_geometry.tex <==
\begin{tikzpicture}[
  font=\small,
  cell/.style={draw=black!75,line width=.8pt},
  subedge/.style={draw=black!35,line width=.45pt},
  normal/.style={-Latex,draw=teal!75!black,line width=.8pt},
  lab/.style={font=\footnotesize,inner sep=2pt}
]
\pgfmathsetmacro{\gaussleft}{(1-sqrt(3/5))/2}
\pgfmathsetmacro{\gaussright}{(1+sqrt(3/5))/2}
\pgfmathsetmacro{\subleft}{5/18}
\pgfmathsetmacro{\subright}{13/18}
\begin{scope}[x=4.8cm,y=4.8cm]
  \node[anchor=south] at (.5,1.10) {(a) Local stress balances};
  \fill[blue!2] (0,0) rectangle (1,1);
  \fill[teal!12] (\subleft,\subleft) rectangle (\subright,\subright);
  \foreach \s in {\subleft,\subright} {
    \draw[subedge] (\s,0) -- (\s,1);
    \draw[subedge] (0,\s) -- (1,\s);
  }
  \draw[cell] (0,0) rectangle (1,1);
  \foreach \s in {0,\subleft,\subright,1} {
    \foreach \t in {0,\subleft,\subright,1} {
      \fill[blue!75!black] (\s,\t) circle[radius=1.7pt];
    }
  }
  \foreach \s in {\gaussleft,.5,\gaussright} {
    \foreach \t in {\gaussleft,.5,\gaussright} {
      \fill[orange!85!black] (\s,\t) circle[radius=1.8pt];
    }
  }
  \draw[normal] (.5,\subleft) -- (.5,.16);
  \draw[normal] (\subright,.5) -- (.84,.5);
  \draw[normal] (.5,\subright) -- (.5,.84);
  \draw[normal] (\subleft,.5) -- (.16,.5);
  \node[lab] at (.5,.63) {$\widehat\omega^{\mathrm{sg}}_{22}$};
  \node[lab,anchor=north] at (0,-.02) {$0$};
  \node[lab,anchor=north] at (\subleft,-.02) {$\frac5{18}$};
  \node[lab,anchor=north] at (\subright,-.02) {$\frac{13}{18}$};
  \node[lab,anchor=north] at (1,-.02) {$1$};
  \node[lab,anchor=east] at (-.01,1) {$1$};
  \node[lab,anchor=west] at (1.035,0) {$\xi$};
  \node[lab,anchor=south] at (0,1.035) {$\eta$};
  \node[lab] at (.5,-.19) {
    \textcolor{blue!75!black}{$\bullet$}\; stress vertices
    \quad\textcolor{orange!85!black}{$\bullet$}\; Gauss nodes};
  \node[lab] at (.5,-.30) {$\overline{\bm g}_{c,ij}\;\longmapsto\;
    \bm g_B(\bm Z;\xvec^{\mathrm G}_{c,ij})$};
\end{scope}
\begin{scope}[x=3cm,y=3cm,xshift=6.1cm,yshift=.9cm]
  \node[anchor=south] at (1,1.46) {(b) Interior-face coupling};
  \fill[teal!12] (\subright,\subleft) rectangle (1,\subright);
  \fill[teal!12] (1,\subleft) rectangle ({1+\subleft},\subright);
  \foreach \a in {0,1} {
    \foreach \s in {\subleft,\subright} {
      \draw[subedge] ({\a+\s},0) -- ({\a+\s},1);
      \draw[subedge] (\a,\s) -- ({\a+1},\s);
    }
    \draw[cell] (\a,0) rectangle ({\a+1},1);
  }
  \draw[blue!70!black,line width=1pt] (1,0) -- (1,1);
  \node at (.5,1.13) {$\omega_c$};
  \node at (1.5,1.13) {$\omega_d$};
  \foreach \s in {\gaussleft,.5,\gaussright} {
    \fill[orange!85!black] (1,\s) circle[radius=2pt];
  }
  \draw[normal] (.78,.5) -- (.975,.5);
  \draw[normal] (1.22,.5) -- (1.025,.5);
  \node[lab,anchor=east] at (.97,.67) {$\overline{\bm g}_{c,3q}$};
  \node[lab,anchor=west] at (1.03,.67) {$\overline{\bm g}_{d,1q}$};
  \node[lab,anchor=west] at (1.06,.32) {$\xvec_{fq}$};
  \draw[black!50,line width=.4pt] (1.06,.35) -- (1.02,.47);
  \node[lab] at (1,-.33) {Common force at the face quadrature node};
  \node[lab] at (1,-.59) {$\displaystyle
    \bm g_B(\bm Z;\xvec_{fq})=
    \frac12\bigl(\overline{\bm g}_{c,3q}+\overline{\bm g}_{d,1q}\bigr)$};
\end{scope}
\end{tikzpicture}

